Stability of the Superposition of a Viscous Contact Wave with two Rarefaction Waves to the bipolar Vlasov-Poisson-Boltzmann System

We investigate the nonlinear stability of the superposition of a viscous contact wave and two rarefaction waves for one-dimensional bipolar Vlasov-Poisson-Boltzmann (VPB) system, which can be used to describe the transportation of charged particles under the additional electrostatic potential force. Based on a new micro-macro type decomposition around the local Maxwellian related to the bipolar VPB system in our previous work [26], we prove that the superposition of a viscous contact wave and two rarefaction waves is time-asymptotically stable to 1D bipolar VPB system under some smallness conditions on the initial perturbations and wave strength, which implies that this typical composite wave pattern is nonlinearly stable under the combined effects of the binary collisions, the electrostatic potential force, and the mutual interactions of different charged particles. Note that this is the first result about the nonlinear stability of the combination of two different wave patterns for the Vlasov-Poisson-Boltzmann system.

==> (inline-0) <==
\begin{array}{ll}
\di \Big(\f{|\widetilde{\mb{G}}|^2+|\mb{P}_c F_2|^2}{2\mb{M}_\star }\Big)_t-\f{\widetilde{\mb{G}}}{\mb{M}_\star }\mb{L}_{\mb{M}}\widetilde{\mb{G}}
-\f{\mb{P}_c F_2}{\mb{M}_\star }\mb{N}_{\mb{M}}(\mb{P_c}F_2)+(\cdots)_{\xi_1}
=\Big\{\f{u_1}{v}\mb{G}_x-\f1v \mb{P}_1(\xi_1\mb{G}_x)-\bar{\mb{G}}_t\\[3mm]
\di
+2Q(\mb{G},\mb{G})-\f{3}{2\t v}\mb{P}_1\Big[\xi_1\big(\f{|\xi-u|^2}{2\t}\zeta_x+\xi\cdot\psi_{x}\big)\mb{M}\Big]
-\f{\Phi_x}{v}\sum_{j=0}^4\int(\mb{P}_cF_2) \big(\f{\chi_j}{\mb{M}}\big)_{\xi_1}d\xi\chi_j\Big\}\f{\widetilde{\mb{G}}}{\mb{M}_\star }\\
\di+\Big[-\f{\xi_1}{v}F_{2x}+\f{u_1}{v}F_{2x}-(n_2v\mb{M})_t+2Q(F_2,\mb{G})-\f{\Phi_x}{v} \mb{M}_{\xi_1}
-\f{\Phi_x}{v} \bar{\mb{G}}_{\xi_1}\Big]\f{\mb{P}_c F_2}{\mb{M}_\star }
-\f{\Phi_x}{v}\f{\mb{P}_cF_2\cdot\widetilde{\mb{G}}}{\mb{M}_\star ^2}\big(\mb{M}_\star \big)_{\xi_1}.
\end{array}
\begin{array}{ll}
\di \int\int \f{|\widetilde{\mb{G}}|^2+|\mb{P}_c F_2|^2}{2\mb{M_\star}}(x,\xi,t)
d\xi dx-\int\int \f{|\widetilde{\mb{G}}|^2+|\mb{P}_c F_2|^2}{2\mb{M}_\star }(x,\xi,0)
d\xi dx\\
\di  -\int_0^t\int\int \Big[\f{\widetilde{\mb{G}}}{\mb{M}_\star }\mb{L}_{\mb{M}}\widetilde{\mb{G}}+\f{\mb{P}_c
F_2}{\mb{M}_\star }\mb{N}_{\mb{M}}(\mb{P_c}F_2)\Big]
d\xi dxds
=\int_0^t\int\int\Bigg\{\Big\{\f{u_1}{v}\mb{G}_x-\f1v\mb{P}_1(\xi_1\mb{G}_x)\\[3mm]
\di-\bar{\mb{G}}_t+2Q(\mb{G},\mb{G})-\f{3}{2\t v}\mb{P}_1\Big[\xi_1\big(\f{|\xi-u|^2}{2\t}\zeta_x+\xi\cdot\psi_{x}\big)\mb{M}\Big]
-\f{\Phi_x}{v}\sum_{j=0}^4\int(\mb{P}_cF_2) \big(\f{\chi_j}{\mb{M}}\big)_{\xi_1}d\xi\chi_j\Big\}\f{\widetilde{\mb{G}}}{\mb{M}_\star }\\
\di+\Big[-\f{\xi_1}{v}F_{2x}+\f{u_1}{v}F_{2x}-(n_2v\mb{M})_t+2Q(F_2,\mb{G})-\f{\Phi_x}{v}\mb{M}_{\xi_1}-\f{\Phi_x}{v}\bar{\mb{G}}_{\xi_1}\Big]\f{\mb{P}_c F_2}{\mb{M}_\star }\\
\di-\f{\Phi_x}{v}\f{\mb{P}_cF_2\cdot\widetilde{\mb{G}}}{\mb{M}_\star ^2}\big(\mb{M}_\star \big)_{\xi_1}\Bigg\}d\xi dxds :=\sum_{i=1}^{13}J_i.
\end{array}
\begin{array}{ll}
\di |J_1|+|J_2|\leq \f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds
+C\int_0^t\int\int\f{\nu(|\xi|)|\mb{G}_x|^2}{\mb{M}_\star }d\xi dxds,
\end{array}
\end{equation}
and
\begin{equation}\label{J3}
\begin{array}{ll}
\di |J_3| \leq\f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds
+C\int_0^t\int\int \f{\nu(|\xi|)|\bar{\mb{G}}_t|^2}{\mb{M}_\star }d\xi dxds\\
\di \quad \leq
\f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds
+C\int_0^t\int\Big[|(\bar\t_{xt},\bar u_{1xt})|^2+|( v_t, u_t, \t_t)|^2|(\bar\t_x,\bar
u_{1x})|^2\Big]dxds\\
\di\quad\leq
\f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds
+C\d\int_0^t\|(\phi_t,\psi_t,\zeta_t)\|^2ds+C\delta.
\end{array}
\begin{array}{ll}
\di |J_4| \leq
\f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi |)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds+C\int_0^t\int\int
\f{\nu(|\xi |)^{-1}|Q(\mb{G},\mb{G})|^2}{\mb{M}_\star }d\xi dxds\\
\di \quad \leq
\f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi |)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds+C\int_0^t\int\Big(\int\f{\nu(|\xi |)|\mb{G}|^2}{\mb{M}_\star }
d\xi \int\f{|\mb{G}|^2}{\mb{M}_\star } d\xi \Big)dxds\\
\di\quad \leq
\f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi |)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds+C\int_0^t\int\Big(\int\f{\nu(|\xi |)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }
d\xi \int\f{|\widetilde{\mb{G}}|^2}{\mb{M}_\star }
d\xi \Big)dxds\\
\di\qquad +C\int_0^t\int|(\bar\t_x,\bar
u_{1x})|^2\Big(\int\f{\nu(|\xi |)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi\Big)
 dxds+C\int_0^t\int|(\bar\t_x,\bar u_{1x})|^4dxds\\
\di\quad\leq
(\f{\tilde\sigma}{16}+C(\chi+\d))\int_0^t\int\int\f{\nu(|\xi |)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds
+C\delta,
\end{array}
\end{equation}
\begin{equation}\label{J5}
\begin{array}{ll}
\di |J_5| \leq
\f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds
+C\int_0^t\|(\psi_x,\z_x)\|^2ds,
\end{array}
\end{equation}
and
\begin{equation}\label{J6}
\begin{array}{ll}
\di
|J_6| \leq C\int_0^t\int |\Phi_x|\Big(\int\f{\nu(|\xi |)|\mb{P}_cF_2|^2}{\mb{M}_\star }d\xi \Big)^{\f12}
\Big(\int\f{\nu(|\xi |)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi \Big)^{\f12} dxds\\
\di\qquad \leq C\chi
\int_0^t\int\int\f{\nu(|\xi |)|\mb{P}_cF_2|^2}{\mb{M}_\star }d\xi dxds+C\chi\int_0^t\int\int\f{\nu(|\xi |)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds.
\end{array}
\end{equation}
Note that
$$
\begin{array}{ll}
\di -\f{\xi_1}{v}F_{2x}\f{\mb{P}_c F_2}{\mb{M}_\star }=-\f{\xi_1}{v}\big(n_2v\mb{M}+\mb{P}_cF_2\big)_x\f{\mb{P}_c F_2}{\mb{M}_\star }\\[2mm]
\di=-n_{2x}\f{\mb{M}}{\mb{M}_\star }\xi_1\mb{P}_c F_2-\f{n_2}{v}(v\mb{M})_x\f{\xi_1\mb{P}_c F_2}{\mb{M}_\star }
-\f{v_x}{v}\f{\xi_1|\mb{P}_c F_2|^2}{2\mb{M}_\star }-\Big(\f{\xi_1}{v}\f{|\mb{P}_c F_2|^2}{2\mb{M}_\star }\Big)_x\\[2mm]
\di=-\Big(\f{\mb{M}}{\mb{M}_\star }-1\Big)n_{2x}\xi_1\mb{P}_c F_2-\f{n_2}{v}(v\mb{M})_x\f{\xi_1\mb{P}_c F_2}{\mb{M}_\star }
-\f{v_x}{v}\f{\xi_1|\mb{P}_c F_2|^2}{2\mb{M}_\star }-n_{2x}\xi_1\mb{P}_c F_2+(\cdots)_x.
\end{array}
\begin{array}{ll}
\di J_7=-\int_0^t\int\int \f{\xi_1}{v} F_{2x}\f{\mb{P}_c F_2}{\mb{M}_\star }d\xi dxds \\
\di\quad =-\int_0^t\int\int \Big[\Big(\f{\mb{M}}{\mb{M}_\star }-1\Big)n_{2x}\xi_1\mb{P}_c F_2
+\f{n_2}{v}(v\mb{M})_x\f{\xi_1\mb{P}_c F_2}{\mb{M}_\star }
+\f{v_x}{v}\f{\xi_1|\mb{P}_c F_2|^2}{2\mb{M}_\star }\Big]d\xi dxds\\
\di\quad\quad  +\int_0^t\int\int n_{2}\Big(\xi_1\mb{P}_c F_2 d\xi\Big)_x dxds.
\end{array}
\begin{array}{ll}
\di \int_0^t\int\int n_{2}\Big(\xi_1\mb{P}_c F_2 d\xi\Big)_x dxds
=-\int_0^t\int \Big(v n_2 n_{2t}+u_{1x}n^2_2\Big)dxds\\
\di=-\int\f{vn_2^2}{2}(x,t)dx+\int\f{vn_{2}^2}{2}(x,0)dx
-\int_0^t\int \f{u_{1x}}{2}n_2^2dxds.
\end{array}
\begin{array}{ll}
\di J_7+\int\f{vn_2^2}{2}(x,t)dx \leq C\|n_{20}\|^2+C(\chi+\d)\int_0^t\|n_2\|^2ds
+C\eta_0\int_0^t\|n_{2x}\|^2ds\\
\di\qquad+C(\chi+\delta+\eta_0)\int_0^t\int\int\f{\nu(|\xi |)|\mb{P}_c F_2|^2}{\mb{M}_\star }d\xi dxds.
\end{array}
\begin{array}{ll}
\di |J_8|\leq C(\chi+\d)\int_0^t\|n_2\|^2ds+C\eta_0\int_0^t\|n_{2x}\|^2ds
+C(\chi+\delta+\eta_0)\int_0^t\int\int\f{\nu(|\xi |)|\mb{P}_c F_2|^2}{\mb{M}_\star }d\xi dxds.
\end{array}
\end{equation}
\begin{equation}\label{J9}
\begin{array}{ll}
\di |J_9|=|\int_0^t\int\int \Big[n_{2t}v\f{\mb{M}}{\mb{M}_\star }\mb{P}_c F_2+n_2(v\mb{M})_t\f{\mb{P}_c F_2}{\mb{M}_\star }\Big] d\xi dxds|\\
\di=|\int_0^t\int\int \Big[n_{2t}v\Big(\f{\mb{M}}{\mb{M}_\star }-1\Big)\mb{P}_c F_2+n_2(v\mb{M})_t\f{\mb{P}_c F_2}{\mb{M}_\star }\Big] d\xi dxds|\\
\di\leq C(\chi+\d)\int_0^t\|n_2\|^2ds+C\eta_0\int_0^t\|n_{2t}\|^2ds
+C(\chi+\delta+\eta_0)\int_0^t\int\int\f{\nu(|\xi |)|\mb{P}_c F_2|^2}{\mb{M}_\star }d\xi dxds.
\end{array}
\begin{array}{ll}
\di |J_{10}| \leq \f{\tilde\sigma}{16}\int_0^t\int\int\frac{\nu(|\xi |)|\mb{P}_c
F_2|^2}{\mb{M}_\star }d\xi dxds+C\int_0^t
\int\int\frac{\nu(|\xi |)^{-1}|Q(F_2,\mb{G})|^2}{\mb{M}_\star }d\xi dxds\\
\di \leq \f{\tilde\sigma}{16}\int_0^t\int\int\frac{\nu(|\xi |)|\mb{P}_c
F_2|^2}{\mb{M}_\star }d\xi dxds+C\int_0^t
\int\int\frac{\nu(|\xi |)|F_2|^2}{\mb{M}_\star }d\xi \int
\frac{|\mb{G}|^2}{\mb{M}_\star }d\xi  dxds\\
\di\qquad+C\int_0^t \int\int\frac{|F_2|^2}{\mb{M}_\star }d\xi \int
\frac{\nu(|\xi |)|\mb{G}|^2}{\mb{M}_\star }d\xi  dxds\\
\di\leq (\f{\tilde\sigma}{16}+C(\chi+\d))\int_0^t\int\int\frac{\nu(|\xi |)|\mb{P}_c
F_2|^2}{\mb{M}_\star }d\xi dxds+C(\chi+\delta)\int_0^t
\Big[\|n_2\|^2+\int\int\frac{\nu(|\xi |)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dx\Big]ds.
\end{array}
\end{equation}
By \eqref{wt-3.31}, one has
\begin{equation}\label{J11}
\begin{array}{ll}
\di J_{11}=\int_0^t\int\int \f{\Phi_x}{v}\f{\xi_1-u_1}{R\t}\mb{M}\f{\mb{P}_c
F_2}{\mb{M}_\star } d\xi dxds\\
\di \quad=\int_0^t\int\int
\Phi_x\f{\xi_1-u_1}{R\t v}\Big(\f{\mb{M}}{\mb{M}_\star }-1\Big)\mb{P}_c F_2
d\xi dxds+\int_0^t\int\int \Phi_x\f{\xi_1-u_1}{R\t v}\mb{P}_c F_2 d\xi dxds
\\
\di \quad=\int_0^t\int\int
\Phi_x\f{\xi_1-u_1}{R\t v}\Big(\f{\mb{M}}{\mb{M}_\star }-1\Big)\mb{P}_c F_2
d\xi dxds+\int_0^t\int\f{\Phi_x}{R\t v}\Big(\int \xi_1\mb{P}_c F_2
d\xi\Big)dxds\\
\di\quad =\int_0^t\int\int
\Phi_x\f{\xi_1-u_1}{R\t v}\Big(\f{\mb{M}}{\mb{M}_\star }-1\Big)\mb{P}_c F_2
d\xi dxds-\int_0^t\int\f{\Phi_x}{R\t v}\Big(\f{\Phi_{x}}{2v}\Big)_tdxds\\
\di\quad \leq -\int\f{\Phi_x^2}{4R\t v^2}(x,t)dx+C\|\Phi_{0x}\|^2
+C(\chi+\delta+\eta_0)\int_0^t\|\Phi_x\|^2ds\\
\di\qquad+C\eta_0\int_0^t\int\int \f{\nu(|\xi|)|\mb{P}_c F_2|^2}{\mb{M}_\star }d\xi dxds,
\end{array}
\begin{array}{ll}
\di
-\int_0^t\int\f{\Phi_x}{R\t v}\Big(\f{\Phi_x}{2v}\Big)_tdxds=-\int\f{\Phi_x^2}{4R\t v^2}(x,t)dx+\int\f{\Phi_{x}^2}{4R\t v^2}(x,0)dx
-\int_0^t\int\f{3\t_t\Phi_x^2}{8\t^2 v^2}dxds\\
\di\qquad\qquad  \leq -\int\f{\Phi_x^2}{4R\t v^2}(x,t)dx
+C\|\Phi_{0x}\|^2+C(\chi+\delta)\int_0^t\|\Phi_x\|^2ds.
\end{array}
\begin{array}{ll}
\di |J_{12}|\leq C\d \int_0^t\int\int\frac{\nu(|\xi|)|\mb{P}_c
F_2|^2}{\mb{M}_\star }d\xi dxds+C\delta\int_0^t\|\Phi_x\|^2ds,
\end{array}
\end{equation}
and
\begin{equation}\label{J13}
\begin{array}{ll}
\di |J_{13}| \leq C\chi \int_0^t\int\int\frac{\nu(|\xi|)|\mb{P}_c
F_2|^2}{\mb{M}_\star }d\xi dxds+ C\chi\int_0^t\int\int\frac{\nu(|\xi|)|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi dxds.
\end{array}
\begin{array}{ll}
\di \int\int \f{|(\widetilde{\mb{G}},\mb{P}_c
F_2)|^2}{\mb{M}_\star }(x,\xi,t)d\xi dx+\|(\Phi_x,n_2)(\cdot,t)\|^2+\int_0^t\int\int\frac{\nu(|\xi|)|\big(\widetilde{\mb{G}},
\mb{P}_c
F_2\big)|^2}{\mb{M}_\star }d\xi dxds\\
\di \leq C\int\int \f{|(\widetilde{\mb{G}}, \mb{P}_c
F_2)|^2}{\mb{M}_\star }(x,\xi,0)d\xi dx+C\|(\Phi_{0x},n_{20})\|^2+C\|(\phi_0,\psi_0,\zeta_0)\|^2+
C\delta\\
\di +C(\chi+\delta+\eta_0)\int_0^t\|(\Phi_x,n_{2x},n_{2t})\|^2
ds+C(\chi+\delta) \int_0^t
\Big[\|n_2\|^2+\sum_{|\alpha'|=1}\|\partial^{\alpha'}(\phi,\psi,\zeta)\|^2\Big]ds\\
\di +C(\chi+\d)\int_0^t\int\int\f{\nu(|\xi|)|\pa_{\xi_1}(\mb{P}_c F_2)|^2}{\mb{M}_\star } d\xi dxds
+C\sum_{|\alpha^\prime|=1}\int_0^t\int\int\frac{\nu(|\xi|)|\partial^{\alpha^\prime} \mb{G}|^2}{\mb{M}_\star }d\xi dxds.
\end{array}
\begin{array}{l}
\di-v\Phi n_{2t}-u_{1x}\Phi n_2=-\f{\Phi}{2}\Big(\f{\Phi_x}{v}\Big)_{xt}
+\f{v_t\Phi}{2v}\Big(\f{\Phi_x}{v}\Big)_x-\f{u_{1x}\Phi}{2v}\Big(\f{\Phi_x}{v}\Big)_x\\[2mm]
\di=(\cdots)_x+\f{\Phi_x}{2}\Big(\f{\Phi_x}{v}\Big)_t=(\cdots)_x+\f{\Phi_x\Phi_{xt}}{2v}-\f{v_t\Phi_x^2}{2v^2}=(\cdots)_x+\Big(\f{\Phi_x^2}{4v}\Big)_t-\f{v_t\Phi_x^2}{4v^2}
\end{array}
\end{equation}
and
\begin{equation}
\begin{array}{l}
\di\Phi\Big(\f{\k_1(\t)}{v}(n_2v)_x\Big)_x=(\cdots)_x-\Phi_x\f{\k_1(\t)}{v}(n_2 v)_x=(\cdots)_x+\Big(\k_1(\t)\f{\Phi_x}{v}\Big)_xn_2 v\\[2mm]
\di\qquad\qquad\qquad\qquad=(\cdots)_x+\k_1(\t)_x\Phi_x n_2+\k_1(\t)\Big(\f{\Phi_x}{v}\Big)_xn_2 v  \\[2mm]
\di\qquad\qquad\qquad\qquad=(\cdots)_x+\k_1(\t)_x\Phi_x n_2+2\k_1(\t)n_2^2v^2,
\end{array}
\begin{array}{ll}
\di
\Big(\f{\Phi_x^2}{4v}\Big)_t+\f{3\k_1(\t)}{2\t v}\Phi_x^2  +2\k_1(\t)n_2^2v^2+(\cdots)_x=\f{v_t\Phi_x^2}{4v^2}-\k_1(\t)_x\Phi_x n_2\\
\di -\Phi_x n_2\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\mb{P}_c(\xi_1\mb{M}_x)\big]d\xi
-\f{\Phi_x}{v}\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\mb{P}_c(\xi_1(\mb{P}_cF_2)_x)\big]d\xi
-\f{\Phi_x^2}{v}\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\mb{G}_{\xi_1}\big]d\xi\\
\di -\Phi_x\int \xi_1 \mb{N}_{\mb{M}}^{-1}\Big[(\mb{P}_c F_2)_t-\f{u_1}{v}(\mb{P}_c F_2)_x
+\big((\mb{M}v)_t-\f{u_1}{v}(\mb{M}v)_x\big)n_2-2Q(F_2,\mb{G})\Big]d\xi.
\end{array}
\begin{array}{ll}
\di \|\Phi_x(\cdot,t)\|^2+\int_0^t\|(\Phi_x,n_2)\|^2ds\leq
C\|\Phi_{0x}\|^2+C(\chi+\delta)\int_0^t \|(\Phi_{x},n_2)\|^2ds\\
\di   +C\int_0^t\int|\Phi_x n_2\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\mb{P}_c(\xi_1\mb{M}_x) \big]d\xi|dxds
+C\int_0^t\int|\f{\Phi_x}{v}\int \xi_1\mb{N}_{\mb{M}}^{-1}\big[\mb{P}_c(\xi_1 (\mb{P}_cF_2)_x)\big]d\xi|dxds\\
\di
+C\int_0^t\int| \f{\Phi_x^2}{v}\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\mb{G}_{\xi_1}\big]d\xi|dxds
+C\int_0^t\int|\Phi_x\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[ Q(F_2,\mb{G})\big]d\xi|dxds\\
 \di +C\int_0^t\int|\Phi_x\int \xi_1 \mb{N}_{\mb{M}}^{-1}\Big[(\mb{P}_c F_2)_t-\f{u_1}{v}(\mb{P}_c F_2)_x
+\big((\mb{M}v)_t-\f{u_1}{v}(\mb{M}v)_x\big)~n_2\Big]d\xi|dxds\\
\di :=C\|\Phi_{0x}\|^2+C(\chi+\delta)\int_0^t \|(\Phi_{x},n_2)\|^2ds+\sum_{i=1}^5K_i.
\end{array}
\begin{array}{ll}
\di K_1\leq C \int_0^t\int |n_2||\Phi_x|\big(\int\f{\nu(|\xi|)|\mb{N}_{\mb{M}}^{-1}[\mb{P}_c(\xi_1\mb{M}_x)]|^2}{\mb{M}_\star } d\xi\big)^{\f12}\big(\int \nu(|\xi|)^{-1}\xi_1^2\mb{M}_\star d\xi\big)^{\f12}dxds\\
\di \qquad \leq C\int_0^t\int  |n_2||\Phi_x| \big(\int\f{\nu(|\xi|)^{-1}|\mb{P}_c(\xi_1\mb{M}_x)|^2}{\mb{M}_\star } d\xi\big)^{\f12}dxds\\
\di \qquad \leq C\int_0^t\int  |n_2||\Phi_x| \big(\int\f{\nu(|\xi|)^{-1}|\xi_1\mb{M}_x-\mb{M}v(\f{u_1}{v})_x|^2}{\mb{M}_\star } d\xi\big)^{\f12}dxds\\
\di \qquad \leq C\int_0^t\int  |n_2||\Phi_x| |(v_x,u_x,\t_x)|dxds
\leq C(\chi+\delta)\int_0^t\|(n_2,\Phi_x)\|^2dxds,
\end{array}
\end{equation}
and
\begin{equation}\label{K2}
\begin{array}{ll}
\di K_2\leq C \int_0^t\int |\Phi_x|\big(\int\f{\nu(|\xi|)|\mb{N}_{\mb{M}}^{-1}\big[\mb{P}_c(\xi_1 (\mb{P}_cF_2)_x)\big]|^2}{\mb{M}_{[v_\star,u_\star,2\t_\star]}} d\xi\big)^{\f12}\big(\int \nu(|\xi|)^{-1}\xi_1^2\mb{M}_{[v_\star,u_\star,2\t_\star]}d\xi\big)^{\f12}dxds\\
\di \qquad \leq C\int_0^t\int  |\Phi_x| \big(\int\f{\nu(|\xi|)^{-1}|\mb{P}_c(\xi_1 (\mb{P}_cF_2)_x)|^2}{\mb{M}_{[v_\star,u_\star,2\t_\star]}} d\xi\big)^{\f12}dxds\\
\di \qquad \leq C\int_0^t\int  |\Phi_x| \big(\int\f{\nu(|\xi|)^{-1}|(\mb{P}_cF_2)_x|^2}{\mb{M}_\star } d\xi\big)^{\f12}dxds \\
\di \qquad \leq \f18\int_0^t\|\Phi_x\|^2ds+C~\int_0^t\int
\int\f{\nu(|\xi|)|(\mb{P}_cF_2)_x|^2}{\mb{M}_\star } d\xi dxds.
\end{array}
\begin{array}{ll}
\di K_3\leq C \int_0^t\int |\Phi_x|^2\big(\int\f{\nu(|\xi|)^{-1}|\mb{G}_{\xi_1}|^2}{\mb{M}_\star } d\xi\big)^{\f12}dxds\\
\di\qquad \leq C \int_0^t\int |\Phi_x|^2\Big[\big(\int\f{\nu(|\xi|)|\widetilde{\mb{G}}_{\xi_1}|^2}{\mb{M}_\star } d\xi\big)^{\f12}
+|(\bar\t_x,\bar u_{1x})|\Big]dxds\\
\di \qquad \leq
C(\chi+\delta)\int_0^t\Big[\|\Phi_x\|^2+\int\int\f{\nu(|\xi|)|\widetilde{\mb{G}}_{\xi_1}|^2}{\mb{M}_\star }
d\xi dx\Big]ds,
\end{array}
\end{equation}
\begin{equation}\label{K4}
\begin{array}{ll}
\di K_4\leq C \int_0^t\int |\Phi_x|\big(\int\f{\nu(|\xi|)^{-1}|Q(F_2,\mb{G})|^2}{\mb{M}_\star } d\xi\big)^{\f12}dxds\\
\di \qquad \leq C \int_0^t\int |\Phi_x|\Big(\int\f{\nu(|\xi|)|F_2|^2}{\mb{M}} d\xi\int\f{\nu(|\xi|)|\mb{G}|^2}{\mb{M}} d\xi\Big)^{\f12}dxds\\
\di\qquad  \leq C \int_0^t\int |\Phi_x|\Big(\int\f{|F_2|^2}{\mb{M}_\star } d\xi\int\f{|\mb{G}|^2}{\mb{M}_\star } d\xi\Big)^{\f12}dxds\\
\di\qquad \leq C \int_0^t\int |\Phi_x|\Big(|n_2|^2+\int\f{|\mb{P}_c F_2|^2}{\mb{M}_\star } d\xi\Big)^{\f12}
\Big(|(\bar\t_x,\bar u_{1x})|^2+\int\f{|\widetilde{\mb{G}}|^2}{\mb{M}_\star } d\xi\Big)^{\f12}dxds\\
\di\qquad \leq C(\chi+\delta)\int_0^t\Big[\|(\Phi_x,n_2)\|^2
+\int\int\f{\nu(|\xi|)|(\widetilde{\mb{G}},\mb{P}_cF_2)|^2}{\mb{M}_\star } d\xi dx\Big] ds
\end{array}
\end{equation}
and
\begin{equation}\label{K5}
\begin{array}{ll}
\di K_5\leq  \f18\int_0^t\|\Phi_x\|^2ds+C\sum_{|\alpha'|=1}\int_0^t\int |\Phi_x||n_2||\pa^{\alpha'}(v,u,\t)|dxds\\
\di\qquad+C\sum_{|\alpha'|=1}\int_0^t\int\int\f{\nu(|\xi|)|\pa^{\alpha'}(\mb{P}_c F_2)|^2}{\mb{M}_\star } d\xi dxds\\
\di\qquad \leq \f18\int_0^t\|\Phi_x\|^2ds+C(\chi+\d)\int_0^t\|(\Phi_x,n_2)\|^2ds
+C\sum_{|\alpha'|=1}\int_0^t\int\int\f{\nu(|\xi|)|\pa^{\alpha'}(\mb{P}_c F_2)|^2}{\mb{M}_\star } d\xi dxds.
\end{array}
\begin{array}{ll}
\di \|\Phi_x(\cdot,t)\|^2+\int_0^t\|(\Phi_x,n_2)\|^2ds\leq
C\|\Phi_{0x}\|^2+C\sum_{|\alpha^\prime|=1}\int_0^t\int
\int\f{\nu(|\xi|)|\partial^{\alpha^\prime}(\mb{P}_cF_2)|^2}{\mb{M}_\star }
d\xi dxds\\
\di \qquad\qquad +C(\chi+\delta)\int_0^t\int
\int\f{\nu(|\xi|)|(\widetilde{\mb{G}},\mb{P}_cF_2,\widetilde{\mb{G}}_{\xi_1})|^2}{\mb{M}_\star } d\xi dxds.
\end{array}
\begin{array}{ll}
\di
\Big(\f{vn_2^2}{2}\Big)_t+\f{3\k_1(\t)}{\t}vn_2^2+\k_1(\t)n_{2x}^2=(\cdots)_x-\f{u_{1x}}{2}n^2_2-\Big(\f{3k_1(\t)}{2\t}\Big)_x\f{\Phi_x n_2}{v}
-\f{\k_1(\t)v_x}{v}n_2n_{2x}\\
\di
=n_{2x}n_2\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\mb{P}_c(\xi_1\mb{M}_x)\big]d\xi+\f{n_{2x}}{v}\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\mb{P}_c(\xi_1
(\mb{P}_cF_2)_x)\big]d\xi
+\f{n_{2x}\Phi_x}{v}\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\mb{G}_{\xi_1}\big]d\xi\\
\di
+n_{2x}\int \xi_1 \mb{N}_{\mb{M}}^{-1}\Big[(\mb{P}_c F_2)_t-\f{u_1}{v}(\mb{P}_c F_2)_x+\big((\mb{M}v)_t-\f{u_1}{v}(\mb{M}v)_x\big)n_2-2Q(F_2,\mb{G})\Big]d\xi.
\end{array}
\begin{array}{ll}
\di \|n_{2}(\cdot,t)\|^2+\int_0^t\|(n_2,n_{2x})\|^2ds\leq C\|n_{20}\|^2+ C(\chi+\delta)\int_0^t \|\Phi_x\|^2ds\\
\di
+C\sum_{|\alpha^\prime|=1}\int_0^t\int
\int\f{\nu(|\xi|)|\partial^{\alpha^\prime}(\mb{P}_cF_2)|^2}{\mb{M}_\star }
d\xi dxds +C(\chi+\delta)\int_0^t\int
\int\f{\nu(|\xi|)|(\widetilde{\mb{G}},\mb{P}_cF_2,\widetilde{\mb{G}}_{\xi_1})|^2}{\mb{M}_\star } d\xi dxds,
\end{array}
\begin{array}{ll}
\di \|(\Phi_x,n_2)(\cdot,t)\|^2+\int\int\f{|(\widetilde{\mb{G}},\mb{P}_cF_2)|^2}{\mb{M}_\star }(x,\xi,t)d\xi dx
+\int_0^t\|(\Phi_x,n_2,n_{2x})\|^2ds\\
\di\quad+\int_0^t\int\int\f{\nu(|\xi|)|(\widetilde{\mb{G}},\mb{P}_cF_2)|^2}{\mb{M}_\star }d\xi dxds
\leq C\|(\phi_0,\psi_0,\z_0,\Phi_{0x},n_{20})\|^2+C\d\\
\di\quad+\int\int\f{|(\widetilde{\mb{G}},\mb{P}_cF_2)|^2}{\mb{M}_\star }(x,\xi,0)d\xi dx
+C(\chi+\d+\eta_0)\int_0^t\|n_{2t}\|^2ds\\
\di\quad+C(\chi+\d)\sum_{|\alpha'|=1}\int_0^t\|\pa^{\alpha'}(\phi,\psi,\z)\|^2ds
+C(\chi+\d)\int_0^t\int\int\f{\nu(|\xi|)|(\widetilde{\mb{G}},\mb{P}_cF_2)_{\xi_1}|^2}{\mb{M}_\star }d\xi dxds\\
\di\quad+C\sum_{|\alpha'|=1}\int_0^t\int\int\f{\nu(|\xi|)|\pa^{\alpha'}(\mb{G},\mb{P}_cF_2)|^2}{\mb{M}_\star }d\xi dxds.
\end{array}
\begin{array}{ll}
\di \int_0^t\|n_{2t}\|^2d \leq C(\chi+\d)\int_0^t\|n_{2}\|^2ds+C\int_0^t\int\int\f{\nu(|\xi|)|(\mb{P}_cF_2)_{x}|^2}{\mb{M}_\star }d\xi dxds.
\end{array}

==> (inline-1) <==
\begin{array}{ll}
\di \|(\phi_x,\psi_x,\zeta_x,n_{2x})(\cdot,t)\|^2
+\sum_{1\leq|\beta|\leq 2}\int\int\f{|\pa^{\beta}(\widetilde{\mb{G}},\mb{P}_c F_2)|^2}{\mb{M}_\star }(x,\xi,t)d\xi dx\\
\di+\sum_{|\alpha'|=1,0\leq |\beta'|\leq 1}\int\int\f{|\pa^{\alpha'}\pa^{\beta'}(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }(x,\xi,t)d\xi dx
+\sum_{|\alpha|= 2}\int\int\f{|\pa^{\alpha}(F_1,F_2)|^2}{\mb{M}_\star }(x,\xi,t)d\xi dx\\
\di +\sum_{|\alpha|= 2}\int_0^t\|\pa^{\alpha}(\phi,\psi,\z,n_2)\|^2ds
+ \sum_{1\leq|\beta|\leq 2}\int_0^t\int\int\f{|\pa^{\beta}(\widetilde{\mb{G}},\mb{P}_c F_2)|^2}{\mb{M}_\star }d\xi dxds\\
\di+\sum_{|\alpha'|=1,0\leq |\beta'|\leq 1}\int_0^t\int\int\f{|\pa^{\alpha'}\pa^{\beta'}(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }d\xi dxds
+\sum_{|\alpha|= 2}\int_0^t\int\int\f{|\pa^{\alpha}(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }d\xi dxds\\
\di \leq C\mathcal{N}^2(0)+C \d^{\frac12}+C(\chi+\d+\eta_0)\int_0^t\Big[\sum_{|\alpha'|=1}\|\pa^{\alpha'}(\phi,\psi,\z,n_2)\|^2
+\|(\Phi_x,\Phi_{xt},n_2)\|^2\Big]ds\\
\di+C(\chi+\d)\int_0^t\int\int \f{\nu(|\xi|)|(\widetilde{\mb{G}},\mb{P}_c F_2)|^2}{\mb{M}_\star } d\xi dxds.
\end{array}
\begin{array}{ll}
\di \phi_{xt}-\psi_{1xx}=0,\\[2mm]
\di \psi_{1xt}-\f{p}{v}\phi_{xx}+\f{2\z_{xx}}{3v}
=\f43\Big(\frac{\mu(\t)}{v}u_{1x}-\frac{\mu(\bar\t)}{\bar v} \bar u_{1x}\Big)_{xx}-\int \xi_1^2\Pi_{1xx} d\xi-\bar R_{1x},\\[2mm]
\di\quad
-\Big[\f23\z_x\Big(\f1v\Big)_x-\f23\Big(\f{\t}{v^2}\Big)_x\phi_x+\frac23\bar\t_{xx}\Big(\frac{1}{v}-\frac{1}{\bar v}\Big)
+\frac23\bar\t_x\Big(\frac{1}{v}-\frac{1}{\bar v}\Big)_x\\[2mm]
\di\quad-\Big(\frac{p}{v}-\frac{\bar p}{\bar v}\Big)\bar v_{xx}
-\Big(\frac{p}{v}-\frac{\bar p}{\bar v}\Big)_x\bar v_{x}\Big]+(\Phi_x n_2)_x,\\[2mm]
\di \psi_{ixt}=\Big(\frac{\mu(\t)}{v}u_{ix}\Big)_{xx}-\int \xi_1\xi_i\Pi_{1xx} d\xi, ~i=2,3,\\[2mm]
\di \zeta_{xt}+p\psi_{1xx}=-(p_x\psi_{1x}+(p-\bar p)_x\bar u_{1x}+(p-\bar p)\bar u_{1xx})+\Big(\Phi_x\int\xi_1\mb{P}_c F_2d\xi\Big)_x\\[2mm]
\di\quad+\Big(\frac{\k(\t)}{v}\t_{x}-\frac{\k(\bar\t)}{\bar v} \bar \t_{x}\Big)_{xx}
+\f43\Big(\frac{\mu(\t)}{v}u^2_{1x}-\frac{\mu(\bar\t)}{\bar v} \bar u^2_{1x}\Big)_x
+\sum_{i=2}^3\Big(\f{\mu(\t)}{v}u_{ix}^2\Big)_x\\[2mm]
\di\quad-\int \f12 \xi_1|\xi|^2\Pi_{1xx}d\xi+\sum_{i=1}^3 \Big(u_i\int \xi_1\xi_i\Pi_{1x}d\xi\Big)_x-\bar R_{2x}.
\end{array}
\begin{array}{ll}
\di \|(\phi_x,\psi_x,\zeta_x)(\cdot,t)\|^2+\int_0^t\|(\psi_{xx},\zeta_{xx})\|^2ds
\leq C\|(\phi_{0x},\psi_{0x},\zeta_{0x})\|^2+C\d^{\frac12} \\
\di +C(\chi+\d)\int_0^t\|(\phi_x,\psi_x,\z_x,\Phi_x,n_2)\|^2ds +C\sum_{|\alpha|=2}\int_0^t\int\int\frac{\nu(|
\xi|)}{\mb{M}_\star }|\partial^\alpha \mathbf{G}|^2d \xi dxds\\
\di+C(\chi+\delta)\sum_{|\alpha^\prime|= 1}\int_0^t\int\int\frac{\nu(|
\xi|)}{\mb{M}_\star }|\partial^{\alpha^\prime}\mb{G}|^2d \xi dxds
+C(\chi+\delta)\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\pa_{\xi_1}(\mb{P}_c F_2)_x|^2 d\xi dxds\\
\di +C(\chi+\d)\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\widetilde{\mb{G}},\mb{P}_c F_2, \pa_{\xi_1}\mb{P}_c F_2)|^2 d\xi dxds.
\end{array}
\begin{array}{l}
\di \psi_{1xt}+(p-\bar p)_{xx}-(\Phi_{xx}n_2+\Phi_x n_{2x})=-\int \xi^2_1\mb{G}_{xx}d\xi- U^{cd}_{1xt}-(\bar p-p_+-p_-)_{xx},
\end{array}
\end{equation}
where
\begin{equation}
\begin{array}{ll}
\di (p-\bar p)_{xx}=\Big(\f{2\z_x}{3v}-\f{2\t\phi_x}{3v^2}+\frac23\bar\t_x\big(\frac{1}{v}
-\frac{1}{\bar v}\big)-\bar v_x\big(\frac{p}{v}-\frac{\bar p}{\bar v}\big)\Big)_x\\[2mm]
\di ~\qquad\qquad =\f{2\z_{xx}}{3v}-\f{2\t\phi_{xx}}{3v^2}+\f23\z_x\big(\f1v\big)_x-\f23\big(\f{\t}{v^2}\big)_x\phi_x
+\frac23\bar\t_{xx}\big(\frac{1}{v}-\frac{1}{\bar v}\big) \\[2mm]
\di ~~\quad\qquad\qquad +\frac23\bar\t_x\big(\frac{1}{v}-\frac{1}{\bar v}\big)_x
-\bar v_{xx}\big(\frac{p}{v}-\frac{\bar p}{\bar v}\big)
-\bar v_{x}\big(\frac{p}{v}-\frac{\bar p}{\bar v}\big)_x.
\end{array}
\begin{array}{l}
-\psi_{1xt}\phi_{xx}=-(\psi_{1x}\phi_{xx})_t+\psi_{1x}\phi_{xxt}=-(\psi_{1x}\phi_{xx})_t+\psi_{1x}\psi_{1xxx}\\
\di~~~\quad\quad\quad\quad =-(\psi_{1x}\phi_{xx})_t+(\psi_{1x}\psi_{1xx})_x-\psi_{1xx}^2,
\end{array}
$$
we have:
\begin{equation}\label{cd1}
\begin{array}{l}
\displaystyle \int\psi_{1x}\phi_{xx}(x,0)dx-\int\phi_{xx}\psi_{1x}(x,t)dx+\int_0^t\int\f{2\t}{3v^2}\phi_{xx}^2dxds\leq C\int_0^t\|(\psi_{1xx},\zeta_{xx})\|^2ds\\
\di+C(\chi+\delta)\int_0^t\|(\phi_x,\zeta_x,\Phi_x, n_2,n_{2x})\|^2 ds
+C\sum_{|\alpha|=2}\int_0^t\int\int\frac{\nu(| \xi|)}{\mb{M}_\star }|\partial^\alpha \mathbf{G}|^2d \xi dxds+C\d^{\frac12}.
\end{array}
\begin{array}{l}
\displaystyle \int_0^t\|\psi_{1xt}\|^2 ds\leq C\int_0^t\|(\phi_{xx},\zeta_{xx})\|^2 ds
+C(\chi+\d)\int_0^t\|(\phi_x,\z_x,\Phi_x,n_2,n_{2x})\|^2ds \\
\di \qquad\qquad\qquad+C\sum_{|\alpha|=2}\int_0^t\int\int\frac{\nu(| \xi|)}{\mb{M}_\star }|\partial^\alpha
\mathbf{G}|^2d \xi dxds + C\d^{\frac12}.
\end{array}
\end{equation}
Applying $\partial_t $ the equation $\eqref{sys-h-o}_2$ gives that
\begin{equation*}\label{jj}
\begin{array}{l}
\di \psi_{1tt}+\f{2\z_{xt}}{3v}-\f{2\t\phi_{xt}}{3v^2}+\f23\z_x\big(\f1v\big)_t-\f23\big(\f{\t}{v^2}\big)_t\phi_x
+\frac23\bar\t_{xt}\big(\frac{1}{v}-\frac{1}{\bar v}\big)+\frac23\bar\t_{x}\big(\frac{1}{v}-\frac{1}{\bar v}\big)_t\\
\di\quad -\bar v_{xt}\big(\frac{p}{v}-\frac{\bar p}{\bar v}\big)-\bar v_{x}\big(\frac{p}{v}-\frac{\bar p}{\bar v}\big)_t
-(\Phi_{xt}n_2+\Phi_x n_{2t})=-\int\xi_1^2\mb{G}_{xt}d\xi- U^{cd}_{1tt}-(\bar p-p_+-p_-)_{xt},
\end{array}
\begin{array}{l}
\displaystyle \int_0^t\|\psi_{1tt}\|^2 ds\leq C\int_0^t\|(\phi_{xt},\zeta_{xt})\|^2 ds
+C(\chi+\delta)\sum_{|\alpha'|=1}\int_0^t\|(\pa^{\alpha'}(\phi,\z),n_2,n_{2t})\|^2ds\\
\di \qquad\qquad\qquad+C\sum_{|\alpha|=2}\int_0^t\int\int\frac{\nu(| \xi|)}{\mb{M}_\star }|\partial^\alpha
\mathbf{G}|^2d \xi dxds+C\d^{\frac12}.
\end{array}
\begin{array}{l}
\displaystyle
\|(\phi_x,\psi_x,\zeta_x)(\cdot,t)\|^2+\sum_{|\alpha|=2}\int_0^t\|\partial^\alpha(\phi,\psi,\zeta)\|^2ds\leq
 C\|(\phi_{0x},\psi_{0x},\zeta_{0x},\phi_{0xx})\|^2+C\d^{\frac12}\\
 \di +C\int|\phi_{xx}\psi_{1x}|(x,t)dx+C(\chi+\delta)\int_0^t\Big[\|(\Phi_{x},n_2)\|^2
 +\sum_{|\alpha^\prime|=1}\|\partial^{\alpha^\prime}(\phi,\psi,\zeta,n_2)\|^2\Big]ds\\
 \di +C(\chi+\d)\sum_{|\alpha'|=1}\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\widetilde{\mb{G}},\mb{P}_c F_2,\partial^{\alpha'}(\mb{G},\mb{P}_c F_2))|^2 d\xi dxds\\
\di +C(\chi+\d)\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\pa_{\xi_1}(\mb{P}_c F_2),\pa_{\xi_1}(\mb{P}_c F_2)_x)|^2 d\xi dxds
+C\sum_{|\alpha|=2}\int_0^t\int\int\frac{\nu(|\xi|)}{\mb{M}_\star }|\partial^\alpha
\mathbf{G}|^2d \xi dxds.
\end{array}
\begin{array}{ll}
\di n_{2xt}+(\f{u_1x}{v}n_2)_{x}+ \Big(\f1v\big(\f{3\k_1(\t)}{2\t v}\Phi_x\big)_x\Big)_{x}- \Big(\f1v\big(\f{\k_1(\t)}{v}(n_2v)_x\big)_x\Big)_{x}\\
\di
 =-\Big(\f1v\big(n_2\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\mb{P}_c(\xi_1\mb{M}_x)\big]d\xi)_x\Big)_{x}
 -\Big(\f1v\big(\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\f1v \mb{P}_c(\xi_1 (\mb{P}_cF_2)_x)\big]d\xi\big)_x\Big)_{x}\\
\di\quad
 - \Big(\f1v\big(\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\f{\Phi_x}{v}\mb{G}_{\xi_1}\big]d\xi\big)_x\Big)_{x}
 -\Big(\f1v\big(\int \xi_1 \mb{N}_{\mb{M}}^{-1}\Big[(\mb{P}_c F_2)_t-\f{u_1}{v}(\mb{P}_c F_2)_x\\
\di\quad +\big((\mb{M}v)_t-\f{u_1}{v}(\mb{M}v)_x\big)_t~n_2
 -2Q(F_2,\mb{G})\Big]d\xi\big)_x\Big)_{x}.
\end{array}
\begin{array}{ll}
\di \big(\f{n_{2x}^2}{2}\big)_t+\f{3\k_1(\t)}{\t}n_{2x}^2+\f{\k_1(\t)}{v}n_{2xx}^2=(\cdots)_x
-\big(\f{u_{1x}}{v}\big)_xn_2 n_{2x}-\f{u_{1x}}{v}n_{2x}^2\\
\di +\f{3}{2v^2}\big(\f{\k_1(\t)}{v}\big)_x\Phi_x n_{2xx}
-\big(\f{3\k_1(\t)}{\t}\big)_x n_2 n_{2x}-\f{\k_1(\t)}{v^2}(2n_{2x}v_x+n_2v_{xx})n_{2xx}\\
\di -\big(\f{\k_1(\t)}{v}\big)_x\big(n_{2x}+n_2\f{v_x}{v}\big)n_{2xx}
+\f{n_{2xx}}{v}\Big(n_2\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\mb{P}_c(\xi_1\mb{M}_x) \big]d\xi \Big)_x\\
\di +\f{n_{2xx}}{v}\Big(\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\f1v\mb{P}_c(\xi_1 (\mb{P}_cF_2)_x)\big]d\xi\Big)_x
+\f{n_{2xx}}{v}\Big(\int \xi_1 \mb{N}_{\mb{M}}^{-1}\big[\f{\Phi_x}{v}\mb{G}_{\xi_1}\big]d\xi\Big)_x\\
\di+\f{n_{2xx}}{v}\Big(\int \xi_1 \mb{N}_{\mb{M}}^{-1}\Big[(\mb{P}_c F_2)_t-\f{u_1}{v}(\mb{P}_c F_2)_x
+\big((\mb{M}v)_t-\f{u_1}{v}(\mb{M}v)_x\big)~n_2-2Q(F_2,\mb{G})\Big]d\xi\Big)_x.
\end{array}
\begin{array}{ll}
\di \|n_{2x}(\cdot,t)\|^2+\int_0^t\|(n_{2x},n_{2xx})\|^2ds\leq C\|n_{20x}\|^2
+C(\chi+\d)\int_0^t\Big[\|n_2\|^2+\sum_{1\leq |\alpha|\leq 2}\|\pa^{\alpha}(\phi,\psi,\z)\|^2\Big]ds\\
\di \quad +C(\chi+\d)\int_0^t\Big[\sum_{|\alpha'|=1}\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\pa^{\alpha'}(\mb{G},\mb{P}_c F_2)|^2
+\sum_{0\leq|\beta'|\leq1}\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\pa^{\beta'}(\widetilde{\mb{G}},\mb{P}_c F_2)|^2\Big]ds\\
\di\quad +C(\chi+\d)\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\pa_{\xi_1}\mb{G}_x|^2d\xi dxds
+C\sum_{|\alpha|=2}\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\pa^{\alpha}(\mb{P}_c F_2)|^2d\xi dxds+C\d^{\frac12}.
\end{array}
\begin{array}{ll}
\di \int_0^t\|n_{2xt}\|^2ds\leq C(\chi+\d)\int_0^t\Big[\|(\psi_{1xx},n_2,n_{2x})\|^2
+\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_cF_2)_x|^2d\xi dx\Big]ds\\
\di\qquad\qquad\qquad \leq C\int_0^t\int\int\f{\nu(|\xi|)|(\mb{P}_cF_2)_{xx}|^2}{\mb{M}_\star }d\xi dxds,
\end{array}
\end{equation}
and
\begin{equation}\label{n2tt}
\begin{array}{ll}
\di \int_0^t\|n_{2tt}\|^2ds\leq C(\chi+\d)\int_0^t\Big[\|(\psi_{1xt},n_2,n_{2t})\|^2
+\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_cF_2)_x|^2d\xi dx\Big]ds\\
\di\qquad\qquad\qquad \leq C\int_0^t\int\int\f{\nu(|\xi|)|(\mb{P}_cF_2)_{xt}|^2}{\mb{M}_\star }d\xi dxds.
\end{array}
\end{equation}
By \eqref{n2x-2}, \eqref{n2xt} and \eqref{n2tt}, one has
\begin{equation}\label{n2-he}
\begin{array}{ll}
\di \|n_{2x}(\cdot,t)\|^2+\int_0^t\Big[\|n_{2x}\|^2+\sum_{|\alpha|=2}\|\partial^\alpha n_2\|^2\Big] ds\leq C\|n_{20x}\|^2+C\d^{\frac12}\\
\di\quad+C(\chi+\delta)\int_0^t\Big[\|(n_2,n_{2t})\|^2+\sum_{1\leq|\alpha|\leq2}\|\partial^\alpha (\phi,\psi,\zeta)\|^2
+\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\pa_{\xi_1}\mb{G}_x|^2d\xi dx\Big]ds\\
\di\quad+C(\chi+\d)\sum_{|\alpha'|=1}\int_0^t\int\int \f{\nu(|\xi|)}{\mb{M}_\star }|\partial^{\alpha'}(\mb{G},\mb{P}_c F_2)|^2d\xi dxds\\
\di\quad+C(\chi+\d)\sum_{0\leq|\beta'|\leq1}\int_0^t\int\int \f{\nu(|\xi|)}{\mb{M}_\star }|\partial^{\beta'}(\widetilde{\mb{G}},\mb{P}_c F_2)|^2d\xi dxds\\
\di\quad +C\sum_{|\alpha|=2}\int_0^t\int\int \f{\nu(|\xi|)}{\mb{M}_\star }|\partial^\alpha(\mb{P}_c F_2)|^2d\xi dxds.
\end{array}
\begin{array}{ll}
\di \mathbf{G}_{xt}-\mb{L}_\mathbf{M}\mathbf{G}_x=\big(\f{u_1}{v}\mb{G}_x\big)_x-\big(\f1v\mb{P}_1(\xi_1\mb{M}_x)\big)_x
-\big(\f1v\mb{P}_1(\xi_1\mb{G}_x)\big)_x-\big(\f{\Phi_x}{v}\mb{P}_1(\pa_{\xi_1}F_2)\big)_x\\[2mm]
\di ~~\qquad\qquad\qquad+2Q(\mathbf{M}_x,\mathbf{G})+2Q(\mathbf{G},\mathbf{M}_x)+2Q(\mathbf{G}_x,
\mathbf{G})+2Q(\mathbf{G},
\mathbf{G}_x),
\end{array}
\end{equation}
and
\begin{equation}\label{Pc-F2x}
\begin{array}{ll}
\di
(\mb{P}_c F_2)_{xt}-\mb{N}_{\mb{M}}(\mb{P}_c F_2)_x=-\big(\f{\xi_1}{v}F_{2x}\big)_x+\big(\f{u_1}{v}F_{2x}\big)_x
-(n_2\mb{M}v)_{xt}-\big(\f{\Phi_x}{v}\mb{P}_c(\pa_{\xi_1}F_1)\big)_x\\[2mm]
\di\quad\qquad\qquad\qquad\qquad\qquad+2Q(\mb{P}_c F_2,\mathbf{M}_x)+2Q(F_{2x},\mb{G})+2Q(F_{2},\mb{G}_x).
\end{array}
\begin{array}{l}
\di-\int_0^t\int\int\Big(\f{\Phi_x}{v}\mb{P}_c(\pa_{\xi_1}F_1)\Big)_x\f{(\mb{P}_cF_2)_x}{\mb{M}_\star }d\xi dxds
=\int_0^t\int\int\f{\Phi_x}{v}\pa_{\xi_1}F_1\f{(\mb{P}_cF_2)_{xx}}{\mb{M}_\star }d\xi dxds\\
\di=-\int_0^t\int\int\f{\Phi_x}{v}\f{\xi_1-u_1}{R\t}\mb{M}\f{(\mb{P}_cF_2)_{xx}}{\mb{M}_\star }d\xi dxds
+\int_0^t\int\int\f{\Phi_x}{v}(\widetilde{\mb{G}}_{\xi_1}+\bar{\mb{G}}_{\xi_1})\f{(\mb{P}_cF_2)_{xx}}{\mb{M}_\star }d\xi dxds\\
\di=-\int_0^t\int\int\f{\Phi_x}{v}\f{\xi_1-u_1}{R\t}\big(\f{\mb{M}}{\mb{M}_\star }-1\big)(\mb{P}_cF_2)_{xx}d\xi dxds
+\int_0^t\int\int\f{\Phi_x}{v}(\widetilde{\mb{G}}_{\xi_1}+\bar{\mb{G}}_{\xi_1})\f{(\mb{P}_cF_2)_{xx}}{\mb{M}_\star }d\xi dxds\\
\di\quad-\int_0^t\int\int\f{\Phi_x}{v}\f{\xi_1-u_1}{R\t}(\mb{P}_cF_2)_{xx}d\xi dxds\\
\di=-\int_0^t\int\int\f{\Phi_x}{v}\f{\xi_1-u_1}{R\t}\big(\f{\mb{M}}{\mb{M}_\star }-1\big)(\mb{P}_cF_2)_{xx}d\xi dxds
+\int_0^t\int\int\f{\Phi_x}{v}(\widetilde{\mb{G}}_{\xi_1}+\bar{\mb{G}}_{\xi_1})\f{(\mb{P}_cF_2)_{xx}}{\mb{M}_\star }d\xi dxds\\
\di\quad+\int_0^t\int\int\f{\Phi_x}{v}\big(\f{\xi_1-u_1}{R\t}\big)_x(\mb{P}_cF_2)_{x}d\xi dxds
+\int_0^t\int\int\big(\f{\Phi_x}{v}\big)_x\f{\xi_1-u_1}{R\t}(\mb{P}_cF_2)_{x}d\xi dxds,
\end{array}
\end{equation}
where by \eqref{n22}, one has
$$
\begin{array}{ll}
\di\quad\int_0^t\int\int\big(\f{\Phi_x}{v}\big)_x\f{\xi_1-u_1}{R\t}(\mb{P}_cF_2)_{x}d\xi dxds\\
\di=\int_0^t\int\big(\f{\Phi_x}{v}\big)_x\f{1}{R\t}\Big(\int\xi_1\mb{P}_c F_2d\xi\Big)_x dxds
=-\int_0^t\int\f{2n_2v}{R\t}(n_{2t}v+u_{1x}n_2) dxds\\[2mm]
\di=\int_0^t\int\Big(-(\f{n_2^2v^2}{R\t})_t+n_2^2\big(\f{v^2}{R\t}\big)_t-2n_2^2\f{u_{1x}v }{R\t}\Big)dxds\\
\di=-\int\f{n_2^2v^2}{R\t}(x,t)dx+\int\f{n_2^2v^2}{R\t}(x,0)dx-\int_0^t\int\f{n_2^2v^2\t_t}{R\t^2}dxds,
\end{array}
$$
which yields
\begin{equation}\label{wt5.2}
\begin{array}{l}
\di-\int_0^t\int\int\Big(\f{\Phi_x}{v}\mb{P}_c(\pa_{\xi_1}F_1)\Big)_x\f{(\mb{P}_cF_2)_x}{\mb{M}_\star }d\xi dxds
=-\int\f{n_2^2v^2}{R\t}(x,t)dx+\int\f{n_2^2v^2}{R\t}(x,0)dx\\
\di-\int_0^t\int\int\f{\Phi_x}{v}\f{\xi_1-u_1}{R\t}\big(\f{\mb{M}}{\mb{M}_\star }-1\big)(\mb{P}_cF_2)_{xx}d\xi dxds
+\int_0^t\int\int\f{\Phi_x}{v}(\widetilde{\mb{G}}_{\xi_1}+\bar{\mb{G}}_{\xi_1})\f{(\mb{P}_cF_2)_{xx}}{\mb{M}_\star }d\xi dxds\\
\di+\int_0^t\int\int\f{\Phi_x}{v}\big(\f{\xi_1-u_1}{R\t}\big)_x(\mb{P}_cF_2)_{x}d\xi dxds
-\int_0^t\int\f{n_2^2v^2\t_t}{R\t^2}dxds\\
\di\leq -\int\f{n_2^2v^2}{R\t}(x,t)dx+\int\f{n_2^2v^2}{R\t}(x,0)dx+C\|n_{20}\|^2+C(\chi+\d+\eta_0)\int_0^t\|(\Phi_x, n_2)\|^2ds\\
\di \quad +C(\chi+\d)\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\widetilde{\mb{G}}_{\xi_1},(\mb{P}_cF_2)_x)|^2d\xi dxds\\
\di\quad+C(\chi+\d+\eta_0)\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_cF_2)_{xx}|^2d\xi dxds.
\end{array}
\begin{array}{l}
\displaystyle
\int\int\frac{|(\mathbf{G}, \mb{P}_cF_2)_x|^2}{\mb{M}_\star }(x,\xi,t) d \xi dx+\|n_{2}(\cdot,t)\|^2
+\int_0^t\int\int\frac{\nu(| \xi|)}{\mb{M}_\star }|(\mathbf{G}, \mb{P}_cF_2)_x|^2d \xi dxds\\
\leq\displaystyle C\int\int\frac{|(\mathbf{G},
\mb{P}_cF_2)_x|^2}{\mb{M}_\star }(x,\xi,0) d \xi
dx+C\|n_{20}\|^2+C\int_0^t\int\int\frac{\nu(| \xi|)}{\mb{M}_\star }|(\mathbf{G}, \mb{P}_cF_2)_{xx}|^2d \xi dxds\\
\di +C\sum_{|\alpha|=2}\int_0^t\|\pa^{\alpha}(\phi,\psi,\z,n_2)\|^2 ds
+C(\chi+\delta)\sum_{|\alpha^\prime|=1}\int_0^t
\|\partial^{\alpha^\prime}(\phi,\psi,\zeta,n_2)\|^2ds+C\d^{\frac12} \\
\di +C(\chi+\delta+\eta_0)\int_0^t \|(\Phi_x,n_2)\|^2ds
+C(\chi+\delta)\sum_{0\leq|\beta^\prime|\leq1}\int_0^t\int\int\frac{\nu(|
\xi|)}{\mb{M}_\star }|\partial^{\beta^\prime}(\widetilde{\mb{G}},\mb{P}_cF_2)|^2d \xi dxds.
\end{array}
\end{equation}
Similar to \eqref{wt5.1}, one has
$$
\begin{array}{ll}
\di-\int_0^t\int\int\Big(\f{\Phi_x}{v}\mb{P}_c(\pa_{\xi_1}F_1)\Big)_t\f{(\mb{P}_cF_2)_t}{\mb{M}_\star }d\xi dxds
=-\int_0^t\int\int\Big(\f{\Phi_x}{v}\pa_{\xi_1}F_1\Big)_t\f{(\mb{P}_cF_2)_{t}}{\mb{M}_\star }d\xi dxds\\
\di=\int_0^t\int\int\f{\Phi_{xt}}{v}\big(\f{\xi_1-u_1}{R\t}\mb{M}-\widetilde{\mb{G}}_{\xi_1}-\bar{\mb{G}}_{\xi_1}\big)
\f{(\mb{P}_cF_2)_{t}}{\mb{M}_\star }d\xi dxds\\
\di\quad-\int_0^t\int\int\f{\Phi_{x}v_t}{v^2}\big(\f{\xi_1-u_1}{R\t}\mb{M}-\widetilde{\mb{G}}_{\xi_1}-\bar{\mb{G}}_{\xi_1}\big)
\f{(\mb{P}_cF_2)_{t}}{\mb{M}_\star }d\xi dxds\\
\di\quad+\int_0^t\int\int\f{\Phi_{x}}{v}\big(\f{\xi_1-u_1}{R\t}\mb{M}-\mb{G}_{\xi_1}\big)_t\f{(\mb{P}_cF_2)_{t}}{\mb{M}_\star }d\xi dxds\\
\di=\int_0^t\int\int\f{\Phi_{xt}}{v}\f{\xi_1-u_1}{R\t}\big(\f{\mb{M}}{\mb{M}_\star }-1\big)(\mb{P}_cF_2)_{t}d\xi dxds
-\int_0^t\int\int\f{\Phi_{xt}}{v}(\widetilde{\mb{G}}_{\xi_1}+\bar{\mb{G}}_{\xi_1})\f{(\mb{P}_cF_2)_{t}}{\mb{M}_\star }d\xi dxds\\
\di\di\quad-\int_0^t\int\int\f{\Phi_{x}v_t}{v^2}\big(\f{\xi_1-u_1}{R\t}\mb{M}-\widetilde{\mb{G}}_{\xi_1}-\bar{\mb{G}}_{\xi_1}\big)
\f{(\mb{P}_cF_2)_{t}}{\mb{M}_\star }d\xi dxds\\
\di\quad+\int_0^t\int\int\f{\Phi_{x}}{v}\big(\f{\xi_1-u_1}{R\t}\mb{M}-\mb{G}_{\xi_1}\big)_t\f{(\mb{P}_cF_2)_{t}}{\mb{M}_\star }d\xi dxds
+\int_0^t\int\int\f{\Phi_{xt}}{v}\f{\xi_1-u_1}{R\t}(\mb{P}_cF_2)_{t}d\xi dxds,
\end{array}
$$
where by \eqref{wt-3.31}, one has
$$
\begin{array}{ll}
\di\quad \int_0^t\int \f{\Phi_{xt}}{v}\f{\xi_1-u_1}{R\t}(\mb{P}_c F_2)_tdxds\\
\di =\int_0^t\int \f{\Phi_{xt}}{R\t v}\Big(\int \xi_1\mb{P}_c F_2d\xi\Big)_tdxds
=-\int_0^t\int\f{\Phi_{xt}}{R\t v}\big(\f{\Phi_x}{2v}\big)_{tt}dxds\\
\di=-\int_0^t\int\f{\Phi_{xt}}{2R\t v}\Big(\f{\Phi_{xtt}}{v}+2\Phi_{xt}\big(\f1v\big)_t+\Phi_x\big(\f1v\big)_{tt}\Big)dxds\\
\di=-\int\f{\Phi_{xt}^2}{4R\t v^2}(x,t)dx+\int\f{\Phi_{xt}^2}{4R\t v^2}(x,0)dx\\
\di\quad+\int_0^t\int \Big(\f{\Phi_{xt}^2}{4R}\big(\f{1}{\t v^2}\big)_t-\f{\Phi_{xt}^2}{R\t v}\big(\f1v\big)_t
-\f{\Phi_{xt}\Phi_x}{2R\t v}\big(\f1v\big)_{tt}\Big) dxds,
\end{array}
\begin{array}{l}
\di-\int_0^t\int\int\Big(\f{\Phi_x}{v}\mb{P}_c(\pa_{\xi_1}F_1)\Big)_t\f{(\mb{P}_cF_2)_t}{\mb{M}_\star }d\xi dxds\\
\di\leq-\int\f{\Phi_{xt}^2}{4R\t v^2}(x,t)dx+C\|\Phi_{xt}(\cdot,0)\|^2+C(\chi+\d)\int_0^t\|(\Phi_x,\phi_{tt})\|^2ds\\
\di\quad+C(\chi+\d+\eta_0)\int_0^t\|\Phi_{xt}\|^2ds
+C(\chi+\d)\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\widetilde{\mb{G}}_{\xi_1},\mb{G}_{\xi_{1}t})|^2d\xi dxds\\
\di\quad+C(\chi+\d+\eta_0)\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_c F_2)_t|^2d\xi dxds.
\end{array}
\begin{array}{l}
\displaystyle
\int\int\frac{|(\mathbf{G}, \mb{P}_cF_2)_t|^2}{2\mb{M}_\star }(x,\xi,t)d \xi dx+\|\Phi_{xt}(\cdot,t)\|^2
+\int_0^t\int\int\frac{\nu(| \xi|)}{\mb{M}_\star }|(\mathbf{G}, \mb{P}_cF_2)_t|^2d \xi dxds\\
\leq\displaystyle C\int\int\frac{|(\mathbf{G},
\mb{P}_cF_2)_t|^2}{2\mb{M}_\star }(x,\xi,0)d \xi
dx+C\|\Phi_{0xt}\|^2+C\sum_{|\alpha|=2}\int_0^t\|\pa^{\alpha}(\phi,\psi,\z,n_2)\|^2ds+C\d^{\frac12}\\
\di +C(\chi+\delta)\int_0^t\Big[\sum_{|\alpha^\prime|=1}\|\partial^{\alpha^\prime}(\phi,\psi,\zeta,n_2)\|^2+\|(\Phi_x,n_2)\|^2\Big]ds
+C(\chi+\delta+\eta_0)\int_0^t\|\Phi_{xt}\|^2ds\\
\di+C(\chi+\delta)\int_0^t\Big[\sum_{0\leq|\beta^\prime|\leq1}\int\int\frac{\nu(|\xi|)}{\mb{M}_\star }
|\partial^{\beta^\prime}(\widetilde{\mb{G}}, \mb{P}_cF_2)|^2d\xi dx
+\int\int\frac{\nu(|\xi|)}{\mb{M}_\star }|(\mathbf{G},\mb{P}_cF_2)_x|^2 d\xi dx\Big]ds\\
\di+C(\chi+\delta)\int_0^t\int\int\frac{\nu(| \xi|)}{\mb{M}_\star }|\pa_{\xi_1}(\mb{G},\mb{P}_c F_2)_t|^2d\xi dxds
+C\int_0^t\int\int\frac{\nu(| \xi|)}{\mb{M}_\star }|(\mathbf{G},\mb{P}_cF_2)_{xt}|^2d \xi
dxds.
\end{array}
\begin{array}{ll}
\displaystyle
\sum_{|\alpha'|=1}\int\int\frac{|\partial^{\alpha'}(\mathbf{G}, \mb{P}_cF_2)|^2}{\mb{M}_\star }(\cdot,t)d \xi dx+\|(n_2,\Phi_{xt})(\cdot,t)\|^2+\sum_{|\alpha'|=1}\int_0^t\int\int\frac{\nu(| \xi|)}{\mb{M}_\star }|\partial^{\alpha'}(\mathbf{G}, \mb{P}_cF_2)|^2d \xi dxds\\
\leq\displaystyle C\sum_{|\alpha'|=1}\int\int\frac{|\partial^{\alpha'}(\mathbf{G},
\mb{P}_cF_2)|^2}{\mb{M}_\star }(x,\xi,0)d \xi dx+C(\varepsilon_0+\delta^{\frac12})
 +C\int |\phi_{xx}\psi_{1x}|(x,t)dx\\
\di\quad +C(\chi+\d)\sum_{|\alpha'|=1}\int_0^t\pa^{\alpha'}\|(\phi,\psi,\z,n_2)\|^2ds
+C\sum_{|\alpha|=2}\int_0^t\int\int\frac{\nu(| \xi|)}{\mb{M}_\star }|\partial^\alpha(\mathbf{G},
\mb{P}_cF_2)|^2d \xi dxds\\
\di\quad +C(\chi+\delta)\sum_{0\leq|\beta^\prime|\leq1}\int_0^t\int\int\frac{\nu(|
\xi|)}{\mb{M}_\star }|\partial^{\beta^\prime}(\widetilde{\mb{G}}, \mb{P}_cF_2\big)|^2d \xi dxds+C(\chi+\delta+\eta_0)\int_0^t\|(\Phi_x,\Phi_{xt},n_2)\|^2ds\\
\di\quad +C(\chi+\delta)\sum_{|\alpha'|=1,|\beta'|=1}\int_0^t\int\int\frac{\nu(|
\xi|)}{\mb{M}_\star }|\pa^{\alpha'}\pa^{\beta'}(\mb{G}, \mb{P}_cF_2)|^2d \xi dxds.
\end{array}
\begin{array}{ll}
\di
\widetilde{\mb{G}}_{\xi_jt}-\mb{L}_{\mb{M}}\widetilde{\mb{G}}_{\xi_j}=
-\f{3}{2\t v}\pa_{\xi_1}\mb{P}_1\Big[\xi_1\big(\f{|\xi-u|^2}{2\t}\zeta_x+\xi\cdot\psi_{x}\big)\mb{M}\Big]
+\f{u_1}{v}\mb{G}_{\xi_jx}-\f1v\partial_{\xi_j}\mb{P}_1(\xi_1\mb{G}_x)\\[3mm]
\di\quad
-\Phi_x n_2\mb{M}_{\xi_j\xi_1} -\Phi_x n_2\sum_{k=0}^4\int\mb{M} \big(\f{\chi_k}{\mb{M}}\big)_{\xi_1}d\xi(\chi_k)_{\xi_j}
-\f{\Phi_x}{v}\big(\mb{P}_cF_2\big)_{\xi_1\xi_j}-\bar{\mb{G}}_{\xi_jt}\\
\di\quad-\f{\Phi_x}{v}\sum_{k=0}^4\int \mb{P}_cF_2 \big(\f{\chi_k}{\mb{M}}\big)_{\xi_1}d\xi(\chi_k)_{\xi_j}
+2\partial_{\xi_j}Q(\mb{G},\mb{G})+2Q(\mb{M}_{\xi_j},\widetilde{\mb{G}})+2Q(\widetilde{\mb{G}},\mb{M}_{\xi_j}).
\end{array}
\begin{array}{ll}
\di (\mb{P}_c F_2)_{\xi_jt}-\mb{N}_{\mb{M}}(\mb{P}_c F_2)_{\xi_j}=-\f1v\big(\xi_1(n_2 v\mb{M})_x\big)_{\xi_j}
+\f{u_1}{v}(n_2 v\mb{M})_{\xi_jx}\\[2mm]
\di\quad-\f1v\big(\xi_1(\mb{P}_c F_2)_x\big)_{\xi_j}+\f{u_1}{v}(\mb{P}_c F_2)_{\xi_jx}
-(n_2 v\mb{M}_{\xi_j})_t-\f{\Phi_x}{v}(\mb{M}_{\xi_j\xi_1}+\bar{\mb{G}}_{\xi_j\xi_1})\\[2mm]
\di\quad -\f{\Phi_x}{v}\widetilde{\mb{G}}_{\xi_j\xi_1}+2\pa_{\xi_j}Q(F_2,\mb{G})+2Q(\mb{P}_c F_2,\mb{M}_{\xi_j}).
\end{array}
\begin{array}{ll}
\di \int\int \f{|(\widetilde{\mb{G}}, \mb{P}_c F_2)_{\xi_j}|^2}{2\mb{M}_\star }(x,\xi,t)
d\xi dx +\tilde\sigma\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\widetilde{\mb{G}}, \mb{P}_c F_2)_{\xi_j}|^2
d\xi dxds\\[3mm]
 \di
\leq \int\int \f{|(\widetilde{\mb{G}}, \mb{P}_c F_2)_{\xi_j}|^2}{2\mb{M}_\star }(x,\xi,0)
d\xi dx+
\Big|\int_0^t\int\int\Big\{-\f{3}{2\t v}\pa_{\xi_1}\mb{P}_1\Big[\xi_1\big(\f{|\xi-u|^2}{2\t}\zeta_x+\xi\cdot\psi_{x}\big)\mb{M}\Big]\\
\di\quad+\Big(\f{u_1}{v}\mb{G}_{\xi_jx}-\f1v\partial_{\xi_j}\mb{P}_1(\xi_1\mb{G}_x)\Big)
-\Phi_x n_2\Big(\mb{M}_{\xi_j\xi_1}+\sum_{k=0}^4\int\mb{M} \Big(\f{\chi_k}{\mb{M}}\Big)_{\xi_1}d\xi(\chi_k)_{\xi_j}\Big) \\
\di\quad-\f{\Phi_x}{v}\sum_{k=0}^4\int \mb{P}_cF_2 \big(\f{\chi_k}{\mb{M}}\big)_{\xi_1}d\xi(\chi_k)_{\xi_j}
+2\partial_{\xi_j}Q(\mb{G},\mb{G})-\bar{\mb{G}}_{\xi_jt}
+2\big(Q(\mb{M}_{\xi_j},\widetilde{\mb{G}})+Q(\widetilde{\mb{G}},\mb{M}_{\xi_j})\big)\Big\} \f{\widetilde{\mb{G}}_{\xi_j}}{\mb{M}_\star }\\
\di\quad+\Big\{\f1v\big(-\big(\xi_1(n_2 v\mb{M})_x\big)_{\xi_j}+u_1(n_2 v\mb{M})_{\xi_jx}\big)
+\f1v\big(-\big(\xi_1(\mb{P}_cF_2)_x\big)_{\xi_j}+u_1(\mb{P}_cF_2)_{\xi_jx}\big)\\
\di\quad -(n_2 v\mb{M}_{\xi_j})_t-\f{\Phi_x}{v}(\mb{M}_{\xi_j\xi_1}+\bar{\mb{G}}_{\xi_j\xi_1})
+2\pa_{\xi_j}Q(F_2,\mb{G})+2Q(\mb{P}_c F_2,\mb{M}_{\xi_j})\Big\}\f{(\mb{P}_cF_2)_{\xi_j}}{\mb{M}_\star }d\xi dxds\Big|\\
\di\quad +\int_0^t\int\int \Big(-\f{\Phi_x}{v}(\mb{P}_cF_2)_{\xi_j\xi_1}\f{\widetilde{\mb{G}}_{\xi_j}}{\mb{M}_\star }
-\f{\Phi_x}{v}\widetilde{\mb{G}}_{\xi_j\xi_1}\f{(\mb{P}_cF_2)_{\xi_j}}{\mb{M}_\star }\Big)d\xi dxds\\
\di\quad\leq \int\int \f{|(\widetilde{\mb{G}}, \mb{P}_c F_2)_{\xi_j}|^2}{2\mb{M}_\star }(x,\xi,0)
d\xi dx+\sum_{i=1}^{14}T_i.
\end{array}
\begin{array}{ll}
\di |T_1|\leq
\f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)|\widetilde{\mb{G}}_{\xi_j}|^2}{\mb{M}_\star }
d\xi dxds+C\int_0^t\|(\psi_x,\zeta_x)\|^2ds,
\end{array}
\end{equation}
\begin{equation}\label{T2}
\begin{array}{ll}
\di |T_2|=|\int_0^t\int\int
\Big(\f{u_1-\xi_1}{v}\mb{G}_{\xi_jx}-\f{\d_{1j}}{v}\mb{G}_x+\f1v\sum_{k=0}^4<\chi_k,\xi_1\mb{G}_x>(\chi_k)_{\xi_j}\Big)
\f{\widetilde{\mb{G}}_{\xi_j}}{\mb{M}_\star }d\xi dxds|\\
\di\quad =|\int_0^t\int\int
\Big(-\big(\f{u_1-\xi_1}{v}\big)_x\f{|\widetilde{\mb{G}}_{\xi_j}|^2}{2\mb{M}_\star }
+\f{u_1-\xi_1}{v}\bar{\mb{G}}_{\xi_jx}\f{\widetilde{\mb{G}}_{\xi_j}}{\mb{M}_\star }\\
\di\qquad+\f1v\big(-\d_{1j}\mb{G}_x+\sum_{k=0}^4<\chi_k,\xi_1\mb{G}_x>(\chi_k)_{\xi_j}\big)\f{\widetilde{\mb{G}}_{\xi_j}}{\mb{M}_\star }\Big)d\xi dxds|\\
 \di\quad
\leq
(\f{\tilde\sigma}{16}+C(\chi+\d))\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}_{\xi_j}|^2
d\xi dxds+C\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\mb{G}_x|^2d\xi dxds\\
\di\qquad +C\int_0^t\int\Big[|(\bar\t_{xx},\bar u_{1xx})|^2+|(\bar\t_x,\bar u_{1x})(v_x,u_x,\t_x)|^2\Big]dxds\\
\di\quad \leq
(\f{\tilde\sigma}{16}+C(\chi+\d))\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}_{\xi_j}|^2
d\xi dxds+C\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\mb{G}_x|^2d\xi dxds\\
\di\qquad+C(\chi+\d)\int_0^t\|(\phi_x,\psi_x,\zeta_x)\|^2ds+C\d^{\frac12},
\end{array}
\end{equation}
and
\begin{equation}\label{T4}
\begin{array}{ll}
\di |T_3|+|T_4|\leq
\f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)|\widetilde{\mb{G}}_{\xi_j}|^2}{\mb{M}_\star }
d\xi dxds +C(\chi+\d)\int_0^t\|(\Phi_x, n_2)\|^2ds\\
\di\qquad\qquad\quad+C(\chi+\d)\int_0^t\int\int\f{\nu(|\xi|)|\mb{P}_c F_2|^2}{\mb{M}_\star }
d\xi dxds.
\end{array}
\begin{array}{ll}
\di |T_{5}| \leq
\f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)|\widetilde{\mb{G}}_{\xi_j}|^2}{\mb{M}_\star }
d\xi dxds+C\int_0^t\int\Big(\int\f{\nu(|\xi|)|\mb{G}_{\xi_j}|^2}{\mb{M}_\star }
d\xi\int\f{|\mb{G}|^2}{\mb{M}_\star } d\xi\Big)dxds\\
\di \qquad\qquad
+C\int_0^t\int\Big(\int\f{\nu(|\xi|)|\mb{G}|^2}{\mb{M}_\star }
d\xi\int\f{|\mb{G}_{\xi_j}|^2}{\mb{M}_\star } d\xi\Big)dxds\\
\di \qquad \leq
(\f{\tilde\sigma}{16}+C(\chi+\d))\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}_{\xi_j}|^2
d\xi dxds+C(\chi+\delta)
\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}|^2d\xi dxds+C\delta^{\frac12},
\end{array}
\end{equation}
and
\begin{equation}\label{T6}
\begin{array}{ll}
\di |T_6|\leq \f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)|\widetilde{\mb{G}}_{\xi_j}|^2}{\mb{M}_\star }
d\xi dxds+C\int_0^t\int\Big[|(\bar\t_{xt},\bar u_{1xt})|^2+|(\bar\t_x,\bar u_{1x})(v_t,u_t,\t_t)|^2\Big]dxds\\
\di\qquad \leq \f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}_{\xi_j}|^2
d\xi dxds+C(\chi+\d)\int_0^t\|(\phi_t,\psi_t,\zeta_t)\|^2ds+C\d^{\frac12}.
\end{array}
\begin{array}{ll}
\di |T_7|\leq \f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}_{\xi_j}|^2
+C\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}|^2d\xi dxds,
\end{array}
\end{equation}
and
\begin{equation}\label{T8}
\begin{array}{ll}
\di |T_8|\leq \f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}_{\xi_j}|^2d\xi dxds
+C\int_0^t\int\big[|n_{2x}|^2+n_2^2|(v_x,u_x,\t_x)|^2 \big] dxds\\
\di\qquad \leq \f{\tilde\sigma}{16}\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}_{\xi_j}|^2d\xi dxds
+C\int_0^t\|n_{2x}\|^2ds+C(\chi+\d)\int_0^t\|n_2\|^2ds.
\end{array}
\begin{array}{l}
 \di|T_9| =|\int_0^t\int\int \Big[\f{u_1-\xi_1}{v}(\mb{P}_cF_2)_{\xi_jx}-\f{\d_{1j}}{v}(\mb{P}_cF_2)_x\Big]\f{(\mb{P}_cF_2)_{\xi_j}}{\mb{M}_\star } d\xi dxds|\\
 \di\qquad=|\int_0^t\int\int\Big[\big(\f{u_1-\xi_1}{v}\big)_x\f{|(\mb{P}_cF_2)_{\xi_j}|^2}{2\mb{M}_\star }
 +\f{\d_{1j}}{v}(\mb{P}_cF_2)_x\f{(\mb{P}_c F_2)_{\xi_j}}{\mb{M}_\star }\Big] d\xi dxds|\\
 \di\qquad \leq (\f{\tilde\sigma}{16}+C(\chi+\d))\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_cF_2)_{\xi_j}|^2
d\xi dxds+C\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_c F_2)_x|^2d\xi dxds,
\end{array}
\begin{array}{ll}
\di
 |T_{12}| \leq \f{\tilde\sigma}{16}
\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_cF_2)_{\xi_j}|^2d\xi dxds\\
\di\qquad\quad+C\int_0^t\int\int\f{\nu(|\xi|)^{-1}}{\mb{M}_\star }\big(|Q(F_{2\xi_j},\mb{G})|^2+|Q(F_2,\mb{G}_{\xi_j})|^2\big) d\xi dxds
 \\
\di\qquad\leq \f{\tilde\sigma}{16}
\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_cF_2)_{\xi_j}|^2d\xi dxds\\
\di\qquad\quad+C\int_0^t\int\big(\int\f{\nu(|\xi|)}{\mb{M}_\star }|F_{2\xi_j}|^2d\xi\cdot\int\f{|\mb{G}|^2}{\mb{M}_\star }d\xi
+\int\f{|F_{2\xi_j}|^2}{\mb{M}_\star }d\xi\cdot\int\f{\nu(|\xi|)}{\mb{M}_\star }|\mb{G}|^2d\xi\big)dxds\\
\di\qquad\quad+C\int_0^t\int\big(\int\f{\nu(|\xi|)}{\mb{M}_\star }|F_{2}|^2d\xi\cdot\int\f{|\mb{G}_{\xi_j}|^2}{\mb{M}_\star }d\xi
+\int\f{|F_{2}|^2}{\mb{M}_\star }d\xi\cdot\int\f{\nu(|\xi|)}{\mb{M}_\star }|\mb{G}_{\xi_j}|^2d\xi\big)dxds\\
\di\qquad \leq \f{\tilde\sigma}{16}
\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_cF_2)_{\xi_j}|^2d\xi dxds\\
\di\qquad\quad +C\int_0^t\int\big(|n_2|^2+\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_c F_2)_{\xi_j}|^2d\xi\big)\cdot
\big(|(\bar\t_x,\bar u_{1x})|^2+\int\f{|\widetilde{\mb{G}}|^2}{\mb{M}_\star }d\xi\big)dxds\\
\di\qquad\quad+C\int_0^t\int\big(|n_2|^2+\int\f{|(\mb{P}_cF_2)_{\xi_j}|^2}{\mb{M}_\star }d\xi\big)\cdot
\big(|(\bar\t_x,\bar u_{1x})|^2+\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}|^2d\xi\big)dxds\\
\di\qquad\quad+C\int_0^t\int\big(|n_2|^2+\int\f{\nu(|\xi|)}{\mb{M}_\star }|\mb{P}_cF_2|^2d\xi\big)\cdot
\big(|(\bar\t_x,\bar u_{1x})|^2+\int\f{|\widetilde{\mb{G}}_{\xi_j}|^2}{\mb{M}_\star }d\xi\big)dxds\\
\di\qquad\quad+C\int_0^t\int\big(|n_2|^2+\int\f{\mb{P}_cF_2|^2}{\mb{M}_\star }d\xi\big)\cdot
\big(|(\bar\t_x,\bar u_{1x})|^2+\int\f{\nu(|\xi|)}{\mb{M}_\star }|\widetilde{\mb{G}}_{\xi_j}|^2d\xi\big)dxds\\
\di\qquad\leq \big(\f{\tilde\sigma}{16}+C(\chi+\delta)\big)
\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_c F_2)_{\xi_j}|^2d\xi dx
ds+C(\chi+\d)\int_0^t\|n_2\|^2ds\\
\di\qquad\quad+C(\chi+\delta)\int_0^t\int\int\f{\nu(|\xi|)|(\widetilde{\mb{G}},\mb{P}_cF_2,\widetilde{\mb{G}}_{\xi_j})|^2}{\mb{M}_\star }d\xi dx ds
\end{array}
\end{equation}
and
\begin{equation}\label{T13}
\begin{array}{ll}
\di |T_{13}|\leq \f{\tilde\sigma}{16}
\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\mb{P}_cF_2)_{\xi_j}|^2d\xi dxds+C\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\mb{P}_c F_2|^2 d\xi dxds.
\end{array}
\begin{array}{ll}
\di |T_{14}|=|\int_0^t\int\int \Big(\f{\Phi_x}{v}(\mb{P}_cF_2)_{\xi_j\xi_1}\f{\widetilde{\mb{G}}_{\xi_j}}{\mb{M}_\star }
+\f{\Phi_x}{v}\widetilde{\mb{G}}_{\xi_j\xi_1}\f{(\mb{P}_cF_2)_{\xi_j}}{\mb{M}_\star }\Big)d\xi dxds|\\
\di ~~\qquad =|\int_0^t\int\int\f{\Phi_x}{v}\widetilde{\mb{G}}_{\xi_j}\cdot(\mb{P}_cF_2)_{\xi_j}\big(\f{1}{\mb{M}_\star }\big)_{\xi_j}d\xi dx ds|\\
\di ~~\qquad \leq C\chi \int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\widetilde{\mb{G}},\mb{P}_cF_2)_{\xi_j}|^2d\xi dx ds.
\end{array}
\begin{array}{ll}
\di \int\int \f{|(\widetilde{\mb{G}}, \mb{P}_c F_2)_{\xi_j}|^2}{\mb{M}_\star }(x,\xi,t)
d\xi dx+\int_0^t\int\int\f{\nu(|\xi|)|(\widetilde{\mb{G}}, \mb{P}_c F_2)_{\xi_j}|^2}{\mb{M}_\star }
d\xi dxds
\\[2mm]
 \di
\leq C\int\int \f{|(\widetilde{\mb{G}}, \mb{P}_c
F_2)_{\xi_j}|^2}{\mb{M}_\star }(x,\xi,0)
d\xi dx +C(\chi+\delta)
\int_0^t\Big[\|n_2\|^2+\sum_{|\alpha'|=1}\|\partial^{\alpha'}(\phi,\psi,\zeta)\|^2\Big]ds+C\delta^{\frac12} \\
\di +C\int_0^t\|(\psi_x,\zeta_x,\Phi_x,n_{2x},n_{2t})\|^2ds+C\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|(\widetilde{\mb{G}},\mb{P}_c F_2,\mb{G}_x,(\mb{P}_c F_2)_x)|^2 d\xi dxds.
\end{array}
\begin{array}{ll}
\di \int\int \f{|\partial^\beta(\widetilde{\mb{G}}, \mb{P}_c F_2)|^2}{\mb{M}_\star }(x,\xi,t)
d\xi dx+\int_0^t\int\int\f{\nu(|\xi|)|\partial^\beta(\widetilde{\mb{G}}, \mb{P}_c F_2)|^2}{\mb{M}_\star }
d\xi dxds
\\[2mm]
 \di
\leq C\int\int \f{|\partial^\beta(\widetilde{\mb{G}}, \mb{P}_c F_2)|^2}{\mb{M}_\star }(x,\xi,0)
d\xi dx+C\int_0^t\|(\psi_x,\zeta_x,\Phi_x,n_{2x},n_{2t})\|^2ds\\
\di
+C(\chi+\delta)\int_0^t\Big[\sum_{|\alpha'|=1}\|\pa^{\alpha'}(\phi,\psi,\z)\|^2+\|n_2\|^2\Big]ds+C\delta^{\frac12}\\
\di +C\sum_{0\leq|\beta^\prime|\leq 1}\int_0^t\int\int\f{\nu(|\xi|)|\partial^{\beta^\prime}(\widetilde{\mb{G}},\mb{P}_cF_2, \mb{G}_x, (\mb{P}_cF_2)_x)|^2}{\mb{M}_\star }
d\xi dxds.
\end{array}
\begin{array}{ll}
\di \int_0^t\|(\psi_x,\zeta_x,\Phi_x, n_{2x}, n_{2t}\|^2ds+\int_0^t\int\int\f{\nu(|\xi|)|(\widetilde{\mb{G}},\mb{P}_c F_2)|^2}{\mb{M}_\star }d\xi dxds\\
\di \leq C\|(\phi_0,\psi_0,\zeta_0,\phi_{0x},\Phi_{0x},n_{20})\|^2
+C\int\int\f{|(\widetilde{\mb{G}},\mb{P}_c F_{2})|^2}{\mb{M}_\star }(x,\xi,0) d\xi dx+C\delta\\
\di +C\sum_{1\leq|\alpha|\leq 2}\int_0^t\int\int \f{\nu(|\xi|)|\partial^\alpha(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }d\xi dxds
+C(\chi+\delta)\int_0^t\int\int\f{\nu(|\xi|)|\pa_{\xi_1}(\mb{P}_c F_2)_x|^2}{\mb{M}_\star } d\xi dxds\\
\di+C(\chi+\d)\int_0^t\int\int \f{\nu(|\xi|)|\pa_{\xi_1}(\widetilde{\mb{G}},\mb{P}_c F_2)|^2}{\mb{M}_\star }d\xi dxds,
\end{array}
\begin{array}{ll}
\di \sum_{1\leq |\beta|\leq 2}\int\int \f{|\partial^\beta(\widetilde{\mb{G}}, \mb{P}_c F_2)|^2}{\mb{M}_\star }(x,\xi,t)
d\xi dx+\sum_{1\leq |\beta|\leq 2}\int_0^t\int\int\f{\nu(|\xi|)|\partial^\beta(\widetilde{\mb{G}}, \mb{P}_c F_2)|^2}{\mb{M}_\star }
d\xi dxds
\\[2mm]
 \di
\leq C\mathcal{N}^2(0)+C\d^{\frac12}+C(\chi+\delta)\int_0^t\Big[\sum_{|\alpha'|=1}\|\pa^{\alpha'}(\phi,\psi,\z)\|^2+\|n_2\|^2\Big]ds\\
\di +C\sum_{1\leq|\alpha|\leq 2}\int_0^t\int\int\f{\nu(|\xi|)|\partial^{\alpha}(\mb{G},\mb{P}_cF_2)|^2}{\mb{M}_\star }
d\xi dxds+C\int_0^t\int\int \f{\nu(|\xi|)|\pa_{\xi_j}(\mb{G},\mb{P}_cF_2)_x|^2}{\mb{M}_\star }d\xi dxds.
\end{array}
\begin{array}{ll}
\di \int\int \f{|\partial^{\alpha^\prime}\partial^{\beta^\prime}(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }(x,\xi,t)
d\xi dx+\int_0^t\int\int\f{\nu(|\xi|)|\partial^{\alpha^\prime}\partial^{\beta^\prime}(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }
d\xi dxds
\\[2mm]
 \di
\leq C\int\int
\f{|\partial^{\alpha^\prime}\partial^{\beta^\prime}(\mb{G},\mb{P}_c
F_2)|^2}{\mb{M}_\star }(x,\xi,0)d\xi dx
+C\int_0^t\Big[\sum_{|\alpha|=2}\|\partial^\alpha(\phi,\psi,\zeta,n_2)\|^2+\|(\Phi_{xt},n_2)\|^2\Big]ds\\
\di+C(\chi+\delta)\int_0^t\Big[\sum_{|\alpha'|=1}\|\partial^{\alpha'}(\phi,\psi,\zeta,n_2)\|^2+\|\Phi_x\|^2\Big]ds
+C\sum_{1\leq|\alpha|\leq2}\int_0^t\int\int\f{\nu(|\xi|)|\partial^\alpha(\mb{G},\mb{P}_cF_2)|^2}{\mb{M}_\star } d\xi dxds\\
\di +C(\chi+\delta)\sum_{0\leq|\beta|\leq
2}\int_0^t\int\int\f{\nu(|\xi|)|\partial^\beta(\widetilde{\mb{G}},
\mb{P}_c F_2)|^2}{\mb{M}_\star }
d\xi dxds.
\end{array}
\begin{array}{l}
\displaystyle
\int_0^t\Big[\sum_{|\alpha|=2}\|\partial^\alpha(\phi,\psi,\zeta,n_2)\|+\|(\Phi_{xt},n_2)\|^2\Big]ds
\leq C\mathcal{N}^2(0)+C\d^{\frac12}+C\int|\phi_{xx}\psi_{1x}|(x,t)dx\\
\di +C(\chi+\delta)\int_0^t\Big[\sum_{|\alpha'|=1}\|\partial^{\alpha'}(\phi,\psi,\zeta,n_2)\|^2+\|\Phi_x\|^2\Big]ds
+C\sum_{1\leq|\alpha|\leq2}\int_0^t\int\int\f{\nu(|\xi|)|\partial^\alpha(\mb{G},\mb{P}_cF_2)|^2}{\mb{M}_\star } d\xi dxds\\
\di +C(\chi+\d)\sum_{0\leq|\beta'|\leq1}\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\pa^{\beta'}(\widetilde{\mb{G}},\mb{P}_c F_2)|^2 d\xi dxds
+C(\chi+\d)\int_0^t\int\int\f{\nu(|\xi|)}{\mb{M}_\star }|\pa_{\xi_1}(\mb{P}_c F_2)_x)|^2 d\xi dxds.
\end{array}
\begin{array}{ll}
\di \sum_{1\leq |\beta|\leq2} \int\int \f{|\partial^{\beta}(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }(x,\xi,t)
d\xi dx
+\sum_{|\alpha'|=1, 0\leq |\beta'|\leq1} \int\int \f{|\partial^{\alpha'}\partial^{\beta'}(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }(x,\xi,t)
d\xi dx
\\
\di +\sum_{1\leq |\beta|\leq2}\int_0^t \int\int \f{\nu(|\xi|)|\partial^{\beta}(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }
d\xi dxds
+\sum_{|\alpha'|=1, 0\leq |\beta'|\leq1} \int_0^t\int\int\f{\nu(|\xi|)|\partial^{\alpha'}\partial^{\beta'}(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }
d\xi dxds\\
\di \leq \mathcal{N}^2(0)+C\int |\phi_{xx}\psi_{1x}|(x,t)dx+C\d^{\frac12}
+C(\chi+\d)\sum_{|\alpha'|=1}\int_0^t\|\pa^{\alpha'}(\phi,\psi,\z,n_2)\|^2ds\\
\di +C(\chi+\d+\eta_0)\int_0^t\|(\Phi_x,n_2)\|^2ds
+C\sum_{|\alpha|=2} \int_0^t\int\int\f{\nu(|\xi|)|\partial^{\alpha}(\mb{G},\mb{P}_c F_2)|^2}{\mb{M}_\star }
d\xi dxds\\
\di +C(\chi+\d)\int_0^t\int\int\f{\nu(|\xi|)|(\widetilde{\mb{G}},\mb{P}_c F_2)|^2}{\mb{M}_\star } d\xi dxds.
\end{array}
